Ergodic properties of skew products in infinite measure

Let (\Omega,\mu) be a shift of finite type with a Markov probability, and (Y,\nu) a non-atomic standard measure space. For each symbol i of the symbolic space, let \Phi_i be a measure-preserving automorphism of (Y,\nu). We study skew products of the form (\omega,y) --> (\sigma\omega,\Phi_{\omega_0}(y)), where \sigma =shift map on (\Omega,\mu). We prove that, when the skew product is conservative, it is ergodic if and only if the \Phi_i's have no common non-trivial invariant set. In the second part we study the skew product when \Omega={0,1}^Z, \mu =Bernoulli measure, and \Phi_0,\Phi_1 are R-extensions of a same uniquely ergodic probability-preserving automorphism. We prove that, for a large class of roof functions, the skew product is rationally ergodic with return sequence asymptotic to \sqrt{n}, and its trajectories satisfy the central, functional central and local limit theorem.

==> picture_local_coordinates.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'picture_local_coordinates.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{505.89700928bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29551469)%
    \put(0,0){\includegraphics[width=\unitlength]{picture_local_coordinates.pdf}}%
    \put(-0.0008455,0.15288438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[\omega_n=\overline\omega_n]$}}}%
    \put(0.26954698,0.21460281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde\omega$}}}%
    \put(0.52736721,0.1964253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle\tilde\omega,\overline\omega\rangle$}}}%
    \put(0.4751666,0.10489162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline\omega$}}}%
    \put(0.59618805,0.05141471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[\omega_i=\overline\omega_i,i\ge n]$}}}%
    \put(0.25792497,0.05268469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle\overline\omega,\tilde\omega\rangle$}}}%
    \put(0.5286133,0.25479567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[\omega_i=\overline\omega_i,i\le n]$}}}%
  \end{picture}%
\endgroup%


==> picture_saturation.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'picture_saturation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.66295166bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24800142)%
    \put(0,0){\includegraphics[width=\unitlength]{picture_saturation.pdf}}%
    \put(0.90111198,0.00285749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.68365875,0.19211207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega\times\{\tilde y\}$}}}%
    \put(0.42124362,0.21640493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega\times\{y\}$}}}%
    \put(0.49078914,0.00639774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde y$}}}%
    \put(0.23285164,0.00640711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(-0.00098861,0.12444135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
  \end{picture}%
\endgroup%

